Solving Helmholtz problems with finite elements on a quantum annealer

Solving Helmholtz problems using finite elements leads to the resolution of a linear system which is challenging to solve for classical computers. In this paper, we investigate how quantum annealers could address this challenge. We first express the linear system arising from the Helmholtz problem as a generalized eigenvalue problem (gEVP). The obtained gEVP is mapped into quadratic unconstrained binary optimization problems (QUBOs) which we solve using an adaptive quantum annealing eigensolver (AQAE) and its classical equivalent. We identify two key parameters in the success of AQAE for solving Helmholtz problems: the system condition number and the integrated control errors (ICE) in the quantum hardware. Our results show that a large system condition number implies a finer discretization grid for AQAE to converge, leading to a variable overhead, and that AQAE is either tolerant or not with respect to ICE depending on the gEVP. Finally, we establish lower bounds on the annealing time, narrowing the possibility of a quantum advantage for solving Helmholtz problems.

==> complementary_gevp.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1.04pt,y=0.83pt,yscale=250,xscale=250]

\definecolor{color_1}{HTML}{4575b4} % '#000000' black color
\definecolor{color_2}{HTML}{fdae61} % '#000000' black color
\definecolor{color_3}{HTML}{d73027} % '#000000' black color


%===========
% (a)
%===========

%---
% cost p=1
%---
\node at (0.8,0) {\includegraphics[width=0.155\linewidth]{phi_gevp_N=10_p=1_heterogeneous.png}};

%---
% cost p=5
%---
\node at (0.8 + 0.29,0) {\includegraphics[width=0.155\linewidth]{phi_gevp_N=2_p=5_heterogeneous.png}};


% --- 2nd row ---

%---
% cost p=1
%---
\node at (0.8,0-0.355) {\includegraphics[width=0.155\linewidth]{lambda_gevp_N=10_p=1_heterogeneous.png}};

%---
% cost p=5
%---
\node at (0.8 + 0.29,0-0.355) {\includegraphics[width=0.155\linewidth]{lambda_gevp_N=2_p=5_heterogeneous.png}};





\node at (0.8 - 0.12, -0.20 - 0.345) {0};
\node at (0.8 - 0   , -0.20 - 0.345) {12};
\node at (0.8 + 0.12, -0.20 - 0.345) {24};
\node at (0.8 - 0.12 + 0.29, -0.20 - 0.345) {0};
\node at (0.8 - 0    + 0.29, -0.20 - 0.345) {12};
\node at (0.8 + 0.12 + 0.29, -0.20 - 0.345) {24};



\node at (0.8 +0.29/2, -0.20 - 0.345 - 0.05) {Iteration number};

\node[anchor=east, rotate=0] at (0.8 - 0.12 - 0.005, 0 -0.14) {$10^{-8}$};
\node[anchor=east, rotate=0] at (0.8 - 0.12 - 0.005, 0) {$10^{-4}$};
\node[anchor=east, rotate=0] at (0.8 - 0.12 - 0.005, 0 +0.14) {$10^{0}$};

\node[anchor=east, rotate=0] at (0.8 - 0.12 - 0.005, 0 -0.14 -0.355) {$10^{-12}$};
\node[anchor=east, rotate=0] at (0.8 - 0.12 - 0.005, 0 -0.355) {$10^{-6}$};
\node[anchor=east, rotate=0] at (0.8 - 0.12 - 0.005, 0 +0.14 -0.355) {$10^{0}$};

\node[rotate=90] at (0.8 - 0.12 - 0.13, 0) {$|\bm\phi - \overline{\bm\phi}|/|\overline{\bm\phi}|$};
\node[rotate=90] at (0.8 - 0.12 - 0.13, 0 -0.355) {$|\lambda - \overline{\lambda}|/|\overline{\lambda}|$};





%--
% Legend 
%--

\node at (0.1 - 0.3+0.870, 0-0.1 -0.500 +0.2 +0.74 + 0.02) {\scriptsize \ding{108}};
\node[anchor=west] at (0.1- 0.3+0.870, 0-0.1 -0.500+0.2 +0.74 + 0.02) {$N = 10$, $p=1$ (ACAE)};
\node at (0.1- 0.3+0.870, -0.05*1-0.1 -0.500+0.2 +0.74 + 0.02) {\footnotesize \ding{53}};
\node[anchor=west] at (0.1- 0.3+0.870, 0 -0.05*1-0.1 -0.500+0.2 +0.74 + 0.02) {$N = 10$, $p=1$ (AQAE)};

\node at (0.1 - 0.3+0.870, 0 -0.05*2-0.1 -0.500+0.2 +0.74 + 0.02) {\footnotesize \ding{72}};
\node[anchor=west] at (0.1 - 0.3+0.870, 0 -0.05*2-0.1 -0.500+0.2 +0.74 + 0.02) {$N = 2$, $p=5$ (ACAE)};
\node at (0.1 - 0.3+0.870, 0 -0.05*3-0.1 -0.500+0.2 +0.74 + 0.02) {+};
\node[anchor=west] at (0.1 - 0.3+0.870, 0 -0.05*3-0.1 -0.500+0.2 +0.74 + 0.02) {$N = 2$, $p=5$ (AQAE)};


\node at (0.2+0.900, - 0-0.1 -0.500+0.2 +0.74) {\scriptsize \textcolor{color_1}{\ding{108}}};
\node[anchor=west] at (0.2+0.900, -0-0.1 -0.500+0.2 +0.74) {$n=0$};
\node at (0.2+0.900, -0.033*1-0.1 -0.500+0.2 +0.74) {\scriptsize \textcolor{color_2}{\ding{108}}};
\node[anchor=west] at (0.2+0.900, -0 -0.033*1-0.1 -0.500+0.2 +0.74) {$n=1$};
\node at (0.2+0.900,  - 0 -0.033*2-0.1 -0.500+0.2 +0.74) {\scriptsize \textcolor{color_3}{\ding{108}}};
\node[anchor=west] at (0.2+0.900, -0 -0.033*2-0.1 -0.500+0.2 +0.74) {$n=2$};

\draw[thin, fill=gray, opacity=0.1] (0.62, 0.395+ 0.0) rectangle (1.23 , 0.18+ 0.0);
\draw[thin, black] (0.62, 0.395+ 0.0) rectangle (1.23, 0.18+ 0.0);


%--
% Legend 
%--


\end{tikzpicture}

==> complementary_helmholtz.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1.04pt,y=0.83pt,yscale=250,xscale=250]

\definecolor{color_1}{HTML}{fde725} % '#000000' black color
\definecolor{color_2}{HTML}{90d743} % '#000000' black color
\definecolor{color_3}{HTML}{35b779} % '#000000' black color
\definecolor{color_4}{HTML}{21918c} % '#000000' black color
\definecolor{color_5}{HTML}{31688e} % '#000000' black color
\definecolor{color_6}{HTML}{443983} % '#000000' black color
\definecolor{color_7}{HTML}{440154} % '#000000' black color


%===========
% (a)
%===========

%---
% cost p=1
%---
\node at (0.8,0) {\includegraphics[width=0.16\linewidth]{cost_phi_k1=0.0_kr=1.9748417658131499_N=10_p=1_heterogeneous.png}};

%---
% cost p=5
%---
\node at (0.8 + 0.29,0) {\includegraphics[width=0.16\linewidth]{cost_phi_k1=0.0_kr=1.9748417658131499_N=2_p=5_heterogeneous.png}};


% --- 2nd row ---

%---
% cost p=1
%---
\node at (0.8,0-0.355) {\includegraphics[width=0.16\linewidth]{cost_lambda_k1=0.0_kr=1.9748417658131499_N=10_p=1_heterogeneous.png}};

%---
% cost p=5
%---
\node at (0.8 + 0.29,0-0.355) {\includegraphics[width=0.16\linewidth]{cost_lambda_k1=0.0_kr=1.9748417658131499_N=2_p=5_heterogeneous.png}};



%============
%    (b)
%============

%---
% cost p=1
%---
\node at (0.8 + 1*0.59,0) {\includegraphics[width=0.16\linewidth]{cost_phi_k1=3.141592653589793_kr=1.9748417658131499_N=10_p=1_heterogeneous.png}};

%---
% cost p=5
%---
\node at (0.8 + 0.29 + 1*0.59,0) {\includegraphics[width=0.16\linewidth]{cost_phi_k1=3.141592653589793_kr=1.9748417658131499_N=2_p=5_heterogeneous.png}};


% --- 2nd row ---

%---
% cost p=1
%---
\node at (0.8 + 1*0.59,0-0.355) {\includegraphics[width=0.16\linewidth]{cost_lambda_k1=3.141592653589793_kr=1.9748417658131499_N=10_p=1_heterogeneous.png}};

%---
% cost p=5
%---
\node at (0.8 + 0.29 + 1*0.59,0-0.355) {\includegraphics[width=0.16\linewidth]{cost_lambda_k1=3.141592653589793_kr=1.9748417658131499_N=2_p=5_heterogeneous.png}};




%============
%    (c)
%============

%---
% cost p=1
%---
\node at (0.8  + 2*0.59,0) {\includegraphics[width=0.16\linewidth]{cost_phi_k1=6.283185307179586_kr=1.9748417658131499_N=10_p=1_heterogeneous.png}};

%---
% cost p=5
%---
\node at (0.8 + 0.29 + 2*0.59,0) {\includegraphics[width=0.16\linewidth]{cost_phi_k1=6.283185307179586_kr=1.9748417658131499_N=2_p=5_heterogeneous.png}};


% --- 2nd row ---

%---
% cost p=1
%---
\node at (0.8 + 2*0.59,0-0.355) {\includegraphics[width=0.16\linewidth]{cost_lambda_k1=6.283185307179586_kr=1.9748417658131499_N=10_p=1_heterogeneous.png}};

%---
% cost p=5
%---
\node at (0.8 + 0.29 + 2*0.59,0-0.355) {\includegraphics[width=0.16\linewidth]{cost_lambda_k1=6.283185307179586_kr=1.9748417658131499_N=2_p=5_heterogeneous.png}};



\draw[gray] (0.8 + 0.29/2 + 0.59/2,0.14) -- (0.8 + 0.29/2 +  0.59/2,-0.5);

\draw[gray] (0.8 + 0.29/2 + 0.59/2 + 0.59,0.14) -- (0.8 + 0.29/2 +  0.59/2 + 0.59,-0.5);

\node at (0.8 - 0.11, +0.20) {(a)};
\node at (0.8 - 0.11 + 1*0.59, +0.20) {(b)};
\node at (0.8 - 0.11 + 2*0.59, +0.20) {(c)};

\node at (0.8 - 0.12, -0.20 - 0.345) {0};
\node at (0.8 - 0   , -0.20 - 0.345) {12};
\node at (0.8 + 0.12, -0.20 - 0.345) {24};
\node at (0.8 - 0.12 + 0.29, -0.20 - 0.345) {0};
\node at (0.8 - 0    + 0.29, -0.20 - 0.345) {12};
\node at (0.8 + 0.12 + 0.29, -0.20 - 0.345) {24};

\node at (0.8 - 0.12 + 1*0.59, -0.20 - 0.345) {0};
\node at (0.8 - 0    + 1*0.59, -0.20 - 0.345) {12};
\node at (0.8 + 0.12 + 1*0.59, -0.20 - 0.345) {24};
\node at (0.8 - 0.12 + 0.29 + 1*0.59, -0.20 - 0.345) {0};
\node at (0.8 - 0    + 0.29 + 1*0.59, -0.20 - 0.345) {12};
\node at (0.8 + 0.12 + 0.29 + 1*0.59, -0.20 - 0.345) {24};

\node at (0.8 - 0.12 + 2*0.59, -0.20 - 0.345) {0};
\node at (0.8 - 0    + 2*0.59, -0.20 - 0.345) {12};
\node at (0.8 + 0.12 + 2*0.59, -0.20 - 0.345) {24};
\node at (0.8 - 0.12 + 0.29 + 2*0.59, -0.20 - 0.345) {0};
\node at (0.8 - 0    + 0.29 + 2*0.59, -0.20 - 0.345) {12};
\node at (0.8 + 0.12 + 0.29 + 2*0.59, -0.20 - 0.345) {24};


\node at (0.8 + 1*0.59 + 0.5*0.29  , -0.20 - 0.345 - 0.05) {Iteration number};

\node[anchor=east, rotate=0] at (0.8 - 0.12 - 0.005, 0 -0.14) {$10^{-8}$};
\node[anchor=east, rotate=0] at (0.8 - 0.12 - 0.005, 0) {$10^{-4}$};
\node[anchor=east, rotate=0] at (0.8 - 0.12 - 0.005, 0 +0.14) {$10^{0}$};

\node[anchor=east, rotate=0] at (0.8 - 0.12 - 0.005, 0 -0.14 -0.355) {$10^{-8}$};
\node[anchor=east, rotate=0] at (0.8 - 0.12 - 0.005, 0 -0.355) {$10^{-4}$};
\node[anchor=east, rotate=0] at (0.8 - 0.12 - 0.005, 0 +0.14 -0.355) {$10^{0}$};

\node[rotate=90] at (0.8 - 0.12 - 0.13, 0) {$|\bm\phi - \overline{\bm\phi}|/|\overline{\bm\phi}|$};
\node[rotate=90] at (0.8 - 0.12 - 0.13, 0 -0.355) {$|\lambda - \overline{\lambda}|/|\overline{\lambda}|$};





%--
% Legend 
%--
\node at (0.1 - 0.3+0.900, 0-0.1 -0.500 +0.2 +0.74) {\scriptsize \ding{108}};
\node[anchor=west] at (0.1- 0.3+0.900, 0-0.1 -0.500+0.2 +0.74) {$N = 10$, $p=1$ (ACAE)};
\node at (0.1- 0.3+0.900, -0.05*1-0.1 -0.500+0.2 +0.74) {\footnotesize \ding{53}};
\node[anchor=west] at (0.1- 0.3+0.900, 0 -0.05*1-0.1 -0.500+0.2 +0.74) {$N = 10$, $p=1$ (AQAE)};

\node at (0.20+0.900, 0 -0.05*0-0.1 -0.500+0.2 +0.74) {\footnotesize \ding{72}};
\node[anchor=west] at (0.20+0.900, 0 -0.05*0-0.1 -0.500+0.2 +0.74) {$N = 2$, $p=5$ (ACAE)};
\node at (0.20+0.900, 0 -0.05*1-0.1 -0.500+0.2 +0.74) {+};
\node[anchor=west] at (0.20+0.900, 0 -0.05*1-0.1 -0.500+0.2 +0.74) {$N = 2$, $p=5$ (AQAE)};


\node at (0.6+0.900, - 0-0.1 -0.500+0.2 +0.74 + 0.012) {\scriptsize \textcolor{color_1}{\ding{108}}};
\node[anchor=west] at (0.6+0.900, -0-0.1 -0.500+0.2 +0.74 + 0.012) {$D=2$};
\node at (0.6+0.900, -0.033*1-0.1 -0.500+0.2 +0.74 + 0.012) {\scriptsize \textcolor{color_2}{\ding{108}}};
\node[anchor=west] at (0.6+0.900, -0 -0.033*1-0.1 -0.500+0.2 +0.74 + 0.012) {$D=3$};
\node at (0.6+0.900,  - 0 -0.033*2-0.1 -0.500+0.2 +0.74 + 0.012) {\scriptsize \textcolor{color_3}{\ding{108}}};
\node[anchor=west] at (0.6+0.900, -0 -0.033*2-0.1 -0.500+0.2 +0.74 + 0.012) {$D=4$};

\node at (0.6 + 0.15+0.900, - 0-0.1 -0.500+0.2 +0.74 + 0.012) {\scriptsize \textcolor{color_4}{\ding{108}}};
\node[anchor=west] at (0.6 + 0.15+0.900, -0-0.1 -0.500+0.2 +0.74 + 0.012) {$D=5$};
\node at (0.6 + 0.15+0.900, -0.033*1-0.1 -0.500+0.2 +0.74 + 0.012) {\scriptsize \textcolor{color_5}{\ding{108}}};
\node[anchor=west] at (0.6 + 0.15+0.900, -0 -0.033*1-0.1 -0.500+0.2 +0.74 + 0.012) {$D=6$};
\node at (0.6 + 0.15+0.900,  - 0 -0.033*2-0.1 -0.500+0.2 +0.74 + 0.012) {\scriptsize \textcolor{color_6}{\ding{108}}};
\node[anchor=west] at (0.6 + 0.15+0.900, -0 -0.033*2-0.1 -0.500+0.2 +0.74 + 0.012) {$D=7$};

\node at (0.6 + 0.30+0.900, - 0-0.1 -0.500+0.2 +0.74 + 0.012) {\scriptsize \textcolor{color_7}{\ding{108}}};
\node[anchor=west] at (0.6 + 0.30+0.900, -0-0.1 -0.500+0.2 +0.74 + 0.012) {$D=8$};






%--
% Legend 
%--
\draw[thin, fill=gray, opacity=0.1] (-0.2 +0.85, 0.385+ 0.0) rectangle (1.15 +0.85, 0.25+ 0.0);
\draw[thin, black] (-0.2 +0.85, 0.385+ 0.0) rectangle (1.15 +0.85, 0.25+ 0.0);

\end{tikzpicture}

==> delta_p.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1.04pt,y=0.83pt,yscale=293,xscale=293]

\definecolor{color_1}{HTML}{fc8961} % '#000000' black color
\definecolor{color_2}{HTML}{b73779} % '#000000' black color
\definecolor{color_3}{HTML}{51127c} % '#000000' black color


\definecolor{color_1}{HTML}{4575b4} % '#000000' black color
\definecolor{color_2}{HTML}{fdae61} % '#000000' black color
\definecolor{color_3}{HTML}{d73027} % '#000000' black color


%---
% u
%---

%\draw [thin, dashed] (0.465,0+0.5 -0.500 + 0.225) --  (0.55 ,0 + 0.5 + 0.235);
%\draw [thin, dashed] (0.465,0+0.5 - 0.75 - 0.225) -- (0.55 ,0 - 1.0 - 0.235);


% --- First row ---
%---
% cost
%---
%---
% residue
%---
\node at (1.10,0) (img) {\includegraphics[width=0.6\linewidth]{delta_p_K=1_dz=0.01_normal=0_normalized=False.png}};
%\node at (0.1 +1.10, 0.2) {$\propto N_\mathrm{DOF}^{-0.83}$};








%--
% Labels
%--
% u

\node at (-0.2 + 0*0.4/5 +1.10, -0.275) {2};
\node at (-0.2 + 3.73*0.4/5 +1.10, -0.275) {10};
\node at (-0.2 + 2.5*0.4/5 +1.10, -0.31) {$N_\mathrm{DOF}$};




\node[anchor=east] at (-0.22 +1.10, -0.16 ) {$10^{0}$};
\node[anchor=east] at (-0.22 +1.10, -0.16 + 1*0.35/3) {$10^{1}$};
\node[anchor=east] at (-0.22 +1.10, -0.16 + 2*0.35/3) {$10^{2}$};
\node[anchor=east] at (-0.22 +1.10, -0.16 + 3*0.35/3) {$10^{3}$};
\node[rotate=90] at (-0.32 +1.10, -0.2 + 2*0.4/4) {$\Delta_\mathrm{p}$};




%--
% Legend 
%--
%\draw [draw=gray, thin, fill=gray, opacity=0.1] (0.87,0.4) rectangle (1.27, 0.3);
\draw [draw=gray, thin, fill=gray, opacity=0.1] (0.80,0.4) rectangle (1.39, 0.3);
\draw [thin] (0.80,0.4) rectangle (1.39, 0.3);



\draw[blue, solid] (0.89-0.08, 0.37) -- (0.94-0.08, 0.37);
\node[anchor=west] at (0.94-0.08, 0.37) {$\varepsilon^2\mathrm{Tr}(A)/N_\mathrm{DOF}$};
\draw[blue, dashed] (0.89-0.08, 0.33) -- (0.94-0.08, 0.33);
\node[anchor=west] at (0.94-0.08, 0.33) {$\Delta_\mathrm{p}$ (original)};

\draw[red, solid] (1.17-0.08, 0.37) -- (1.22-0.08, 0.37);
\node[anchor=west] at (1.22-0.08, 0.37) {$\varepsilon^2\mathrm{Tr}(A^\dag A)/N_\mathrm{DOF}$};
\draw[red, dashed] (1.17-0.08, 0.33) -- (1.22-0.08, 0.33);
\node[anchor=west] at (1.22-0.08, 0.33) {$\Delta_\mathrm{p}$ (normal)};

\end{tikzpicture}

==> pannel_boxalgo.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1.1pt,y=1.05pt,yscale=250,xscale=250]

\definecolor{color_1}{HTML}{fde725} % '#000000' black color
\definecolor{color_2}{HTML}{90d743} % '#000000' black color
\definecolor{color_3}{HTML}{35b779} % '#000000' black color
\definecolor{color_4}{HTML}{21918c} % '#000000' black color
\definecolor{color_5}{HTML}{31688e} % '#000000' black color
\definecolor{color_6}{HTML}{443983} % '#000000' black color
\definecolor{color_7}{HTML}{440154} % '#000000' black color
%---
% u
%---
\node at (0,0) {\includegraphics[width=0.24\linewidth]{boxalgo_normal=0_i=0_K=2.png}};
\node at (0 + 1*0.43,0) {\includegraphics[width=0.24\linewidth]{boxalgo_normal=0_i=1_K=2.png}};
\node at (0 + 2*0.43,0) {\includegraphics[width=0.24\linewidth]{boxalgo_normal=0_i=2_K=2.png}};
\node at (0 + 3*0.43,0) {\includegraphics[width=0.24\linewidth]{boxalgo_normal=0_i=3_K=2.png}};


\node at (0,0 -1*0.445) {\includegraphics[width=0.24\linewidth]{boxalgo_normal=1_i=0_K=2.png}};
\node at (0 + 1*0.43,0-1*0.445) {\includegraphics[width=0.24\linewidth]{boxalgo_normal=1_i=1_K=2.png}};
\node at (0 + 2*0.43,0-1*0.445) {\includegraphics[width=0.24\linewidth]{boxalgo_normal=1_i=2_K=2.png}};
\node at (0 + 3*0.43,0-1*0.445) {\includegraphics[width=0.24\linewidth]{boxalgo_normal=1_i=3_K=2.png}};

\node[anchor=east] at (0 -0.5*0.43, 0) {(a)};
\node[anchor=east] at (0 -0.5*0.43, 0-1*0.445) {(b)};

%\draw[ultra thick, blue, dashed] (-0.14 , -0.145) rectangle (0.14, 0.145);

% First row
\draw[ultra thick, blue, solid] (-0.14 + 1*0.43, -0.145) rectangle (0.14 + 1*0.43, 0.145);
\draw[ultra thick, blue, solid] (-0.14 + 2*0.43, -0.145) rectangle (0.14 + 2*0.43, 0.145);
\draw[ultra thick, blue, solid] (-0.14 + 3*0.43, -0.145) rectangle (0.14 + 3*0.43, 0.145);

\draw[ultra thick, blue, dashed] (0.11 + 0*0.43 , 0.115) -- (-0.14 + 1*0.43, 0.145);
\draw[ultra thick, blue, dashed] (0.03 + 1*0.43, 0.03) -- (-0.14 + 2*0.43, 0.145);
\draw[ultra thick, blue, dashed] (0.02 + 2*0.43, 0.11) -- (-0.14 + 3*0.43, 0.145);

\draw[ultra thick, blue, dashed] (0.11 + 0*0.43 , 0.115 - 0.14) -- (-0.14 + 1*0.43, -0.145);
\draw[ultra thick, blue, dashed] (0.03 + 1*0.43, 0.03  - 0.14) -- (-0.14 + 2*0.43, -0.145);
\draw[ultra thick, blue, dashed] (0.02 + 2*0.43, 0.11  - 0.14) -- (-0.14 + 3*0.43, -0.145);



% Second row
\draw[ultra thick, blue, solid] (-0.14 + 1*0.43, -0.145 - 1*0.45) rectangle (0.14 + 1*0.43, 0.145- 1*0.45);
\draw[ultra thick, blue, solid] (-0.14 + 2*0.43, -0.145- 1*0.45) rectangle (0.14 + 2*0.43, 0.145- 1*0.45);
\draw[ultra thick, blue, solid] (-0.14 + 3*0.43, -0.145- 1*0.45) rectangle (0.14 + 3*0.43, 0.145- 1*0.45);

\draw[ultra thick, blue, dashed] (0.02 + 0*0.43 , 0.025- 1*0.45) -- (-0.14 + 1*0.43, 0.145- 1*0.45);
\draw[ultra thick, blue, dashed] (0.12 + 1*0.43, 0.12- 1*0.45) -- (-0.14 + 2*0.43, 0.145- 1*0.45);
\draw[ultra thick, blue, dashed] (0.12 + 2*0.43, 0.12- 1*0.45) -- (-0.14 + 3*0.43, 0.145- 1*0.45);

\draw[ultra thick, blue, dashed] (0.02 + 0*0.43 , 0.025- 1*0.45 - 0.14) -- (-0.14 + 1*0.43, -0.145- 1*0.45);
\draw[ultra thick, blue, dashed] (0.12 + 1*0.43, 0.12- 1*0.45 - 0.14) -- (-0.14 + 2*0.43, -0.145- 1*0.45);
\draw[ultra thick, blue, dashed] (0.12 + 2*0.43, 0.12- 1*0.45 - 0.14) -- (-0.14 + 3*0.43, -0.145- 1*0.45);


\end{tikzpicture}

==> pannel_gap.tikz <==


% Gradient Info
  
\tikzset {_58pfvvctt/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mqdlxnjpg}{150bp}{rgb(0bp)=(0.99,0.91,0.15);
rgb(37.5bp)=(0.99,0.91,0.15);
rgb(50.089285714285715bp)=(0.13,0.57,0.55);
rgb(62.5bp)=(0.27,0,0.33);
rgb(100bp)=(0.27,0,0.33)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,643); %set diagram left start at 0, and has height of 643

%Rounded Rect [id:dp9469661739333529] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (10,172.38) .. controls (10,172.38) and (10,172.38) .. (10,172.38) -- (568.78,172.38) .. controls (568.78,172.38) and (568.78,172.38) .. (568.78,172.38) -- (568.78,587.47) .. controls (568.78,587.47) and (568.78,587.47) .. (568.78,587.47) -- (10,587.47) .. controls (10,587.47) and (10,587.47) .. (10,587.47) -- cycle ;
%Shape: Rectangle [id:dp1478202917153656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31.33,337.47) -- (113.44,337.47) -- (113.44,396.25) -- (31.33,396.25) -- cycle ;
%Shape: Rectangle [id:dp43388770040740443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31.33,210.14) -- (113.67,210.14) -- (113.67,269.58) -- (31.33,269.58) -- cycle ;
%Shape: Rectangle [id:dp5813432216626263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (142.4,310.01) -- (265,310.01) -- (265,430.21) -- (142.4,430.21) -- cycle ;
%Shape: Rectangle [id:dp6526029542167897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.4,310.2) -- (397,310.2) -- (397,430.4) -- (274.4,430.4) -- cycle ;
%Shape: Rectangle [id:dp7509040776516425] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.4,310.2) -- (529,310.2) -- (529,430.4) -- (406.4,430.4) -- cycle ;
%Shape: Rectangle [id:dp6897154858938942] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.6,439.8) -- (529.2,439.8) -- (529.2,560) -- (406.6,560) -- cycle ;
%Shape: Rectangle [id:dp7610311147161136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.6,439.8) -- (397.2,439.8) -- (397.2,560) -- (274.6,560) -- cycle ;
%Shape: Rectangle [id:dp19452789591641817] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (142.4,439.6) -- (265,439.6) -- (265,559.8) -- (142.4,559.8) -- cycle ;
%Shape: Rectangle [id:dp612352542515742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (142.1,179.85) -- (264.43,179.85) -- (264.43,300.38) -- (142.1,300.38) -- cycle ;
%Shape: Rectangle [id:dp00478228005256387] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.38,179.85) -- (396.71,179.85) -- (396.71,300.38) -- (274.38,300.38) -- cycle ;
%Shape: Rectangle [id:dp4133396093577244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.38,179) -- (528.71,179) -- (528.71,299.52) -- (406.38,299.52) -- cycle ;
%Image [id:dp7107575969384313] 
\draw (203.4,240.03) node  {\includegraphics[width=99.09pt,height=98.36pt]{fig_a.png}};
%Image [id:dp8913529180198346] 
\draw (203.74,369.96) node  {\includegraphics[width=99.08pt,height=98.33pt]{gap-s1-k_0.png}};
%Image [id:dp9808139404289469] 
\draw (335.56,370.34) node  {\includegraphics[width=99.07pt,height=98.33pt]{gap-s1-k_1.png}};
%Image [id:dp4761896612448331] 
\draw (467.66,370.34) node  {\includegraphics[width=99.07pt,height=98.33pt]{gap-s1-k_2.png}};
%Shape: Rectangle [id:dp18314369585243384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=0.95 ] (160,319.72) -- (219.86,319.72) -- (219.86,377.47) -- (160,377.47) -- cycle ;
%Shape: Rectangle [id:dp17748778798509268] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=0.95 ] (292.75,319.19) -- (352.61,319.19) -- (352.61,376.94) -- (292.75,376.94) -- cycle ;
%Shape: Rectangle [id:dp856618386122149] 
\draw  [draw opacity=0][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=0.95 ] (425.08,318.85) -- (484.94,318.85) -- (484.94,376.6) -- (425.08,376.6) -- cycle ;
%Image [id:dp12284695046787197] 
\draw (455.05,347.86) node  {\includegraphics[width=49.88pt,height=48.67pt]{gap-s1-k_2-zoom.png}};
%Image [id:dp5874641325169482] 
\draw (322.65,348.26) node  {\includegraphics[width=49.88pt,height=48.67pt]{gap-s1-k_1-zoom.png}};
%Image [id:dp014749114780363448] 
\draw (189.85,348.66) node  {\includegraphics[width=49.88pt,height=48.67pt]{gap-s1-k_0-zoom.png}};
%Image [id:dp6754377155077909] 
\draw (467.67,239.21) node  {\includegraphics[width=99.09pt,height=98.36pt]{fig_c.png}};
%Shape: Rectangle [id:dp5658300220776386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=0.6 ] (176.42,194.6) -- (236.28,194.6) -- (236.28,252.35) -- (176.42,252.35) -- cycle ;
%Image [id:dp0023337250221351358] 
\draw (335.52,240.03) node  {\includegraphics[width=99.09pt,height=98.36pt]{fig_b.png}};
%Shape: Rectangle [id:dp5334899034829751] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (147.33,410.38) -- (161.91,410.38) -- (161.91,430.37) -- (147.33,430.37) -- cycle ;
%Straight Lines [id:da25309929659377073] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,377.47) -- (147.33,410.38) ;
%Straight Lines [id:da1291255845425009] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (219.86,377.47) -- (161.91,410.38) ;
%Shape: Rectangle [id:dp6328524070703393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=0.6 ] (306.13,194.6) -- (365.99,194.6) -- (365.99,252.35) -- (306.13,252.35) -- cycle ;
%Shape: Rectangle [id:dp8690517383923808] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=0.6 ] (437.99,194.73) -- (497.85,194.73) -- (497.85,252.49) -- (437.99,252.49) -- cycle ;
%Shape: Rectangle [id:dp7981495485492497] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (303.78,278.72) -- (323.73,278.72) -- (323.73,297.23) -- (303.78,297.23) -- cycle ;
%Straight Lines [id:da24501480747296] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.13,252.35) -- (303.78,278.72) ;
%Straight Lines [id:da49838907154635126] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (365.99,252.35) -- (323.73,278.72) ;
%Shape: Rectangle [id:dp9845968173495883] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (432.57,277.23) -- (450.4,277.23) -- (450.4,295.23) -- (432.57,295.23) -- cycle ;
%Straight Lines [id:da3318218995898564] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (437.99,252.49) -- (432.57,277.23) ;
%Straight Lines [id:da21632488054009613] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (497.85,252.49) -- (450.4,277.23) ;
%Image [id:dp7068630267888165] 
\draw (336.1,223.47) node  {\includegraphics[width=49.89pt,height=48.67pt]{fig_b_zoom.png}};
%Image [id:dp8595198838099221] 
\draw (467.83,223.75) node  {\includegraphics[width=49.89pt,height=48.67pt]{fig_c_zoom.png}};
%Straight Lines [id:da7012255021803705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (50.71,215.62) -- (68.93,215.6) ;
%Straight Lines [id:da7468932647001285] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50.85,226.35) -- (69.07,226.4) ;
%Shape: Rectangle [id:dp7775103802506177] 
\path  [shading=_mqdlxnjpg,_58pfvvctt] (574.67,231.38) -- (581.08,231.38) -- (581.08,536.06) -- (574.67,536.06) -- cycle ; % for fading 
 \draw   (574.67,231.38) -- (581.08,231.38) -- (581.08,536.06) -- (574.67,536.06) -- cycle ; % for border 

%Straight Lines [id:da5171669704645856] 
\draw    (581.38,536.09) -- (585,536.09) ;
%Straight Lines [id:da30058933031372626] 
\draw    (581.38,519.18) -- (585,519.18) ;
%Straight Lines [id:da1393215559593728] 
\draw    (581.38,502.26) -- (585,502.26) ;
%Straight Lines [id:da04162578563810826] 
\draw    (581.38,485.35) -- (585,485.35) ;
%Straight Lines [id:da4879303378483768] 
\draw    (581.38,468.44) -- (585,468.44) ;
%Straight Lines [id:da09032051326717006] 
\draw    (581.38,451.52) -- (585,451.52) ;
%Straight Lines [id:da9272925288332814] 
\draw    (581.38,434.61) -- (585,434.61) ;
%Straight Lines [id:da9427510551839394] 
\draw    (581.38,417.69) -- (585,417.69) ;
%Straight Lines [id:da843677973258996] 
\draw    (581.38,400.78) -- (585,400.78) ;
%Straight Lines [id:da6421878946805171] 
\draw    (581.38,383.87) -- (585,383.87) ;
%Straight Lines [id:da04983860225032921] 
\draw    (581.38,366.95) -- (585,366.95) ;
%Straight Lines [id:da5287339910848768] 
\draw    (581.38,350.04) -- (585,350.04) ;
%Straight Lines [id:da3275666051813956] 
\draw    (581.38,333.12) -- (585,333.12) ;
%Straight Lines [id:da5249028591790158] 
\draw    (581.38,316.21) -- (585,316.21) ;
%Straight Lines [id:da4448605349050796] 
\draw    (581.38,299.3) -- (585,299.3) ;
%Straight Lines [id:da14337060749310793] 
\draw    (581.38,282.38) -- (585,282.38) ;
%Straight Lines [id:da9633152055511618] 
\draw    (581.38,265.47) -- (585,265.47) ;
%Straight Lines [id:da2593054251219862] 
\draw    (581.38,248.33) -- (585,248.33) ;
%Straight Lines [id:da3967563889083128] 
\draw    (581.38,231.41) -- (585,231.41) ;
%Shape: Rectangle [id:dp4119297631626607] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (279.22,409.93) -- (295.63,409.93) -- (295.63,430.9) -- (279.22,430.9) -- cycle ;
%Straight Lines [id:da7932299114562713] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.75,376.94) -- (279.22,409.93) ;
%Straight Lines [id:da7005204042365576] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.61,376.94) -- (295.63,409.93) ;
%Shape: Rectangle [id:dp3223326405278325] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (411.56,409.4) -- (427.8,409.4) -- (427.8,430.71) -- (411.56,430.71) -- cycle ;
%Straight Lines [id:da4997982523120591] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (425.08,376.6) -- (411.56,409.4) ;
%Straight Lines [id:da7091896099608954] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (484.94,376.6) -- (427.8,409.4) ;
%Shape: Rectangle [id:dp7017948716323807] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (171.67,284.5) -- (186.25,284.5) -- (186.25,297.23) -- (171.67,297.23) -- cycle ;
%Straight Lines [id:da8569480019020111] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (176.42,252.35) -- (171.67,284.5) ;
%Straight Lines [id:da14667168877411518] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (236.28,252.35) -- (186.25,284.5) ;
%Shape: Right Triangle [id:dp007466673395566836] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10,200.09) -- (136.67,172.38) -- (10,172.38) -- cycle ;
%Shape: Path Data [id:dp8518303790363674] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10,286.68) -- (136.67,304.81) -- (10,322.8) -- (10,286.68) -- cycle ;
%Shape: Rectangle [id:dp31464221516892577] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (160,319.72) -- (219.86,319.72) -- (219.86,377.47) -- (160,377.47) -- cycle ;
%Shape: Rectangle [id:dp8179974428104356] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (292.75,319.19) -- (352.61,319.19) -- (352.61,376.94) -- (292.75,376.94) -- cycle ;
%Shape: Rectangle [id:dp9045110225750623] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (425.08,318.85) -- (484.94,318.85) -- (484.94,376.6) -- (425.08,376.6) -- cycle ;
%Shape: Rectangle [id:dp29036146248737327] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (437.99,194.73) -- (497.85,194.73) -- (497.85,252.49) -- (437.99,252.49) -- cycle ;
%Shape: Rectangle [id:dp10514398999255292] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (306.13,194.6) -- (365.99,194.6) -- (365.99,252.35) -- (306.13,252.35) -- cycle ;
%Image [id:dp9505392823363461] 
\draw (72.47,239.79) node  {\includegraphics[width=69.9pt,height=52.12pt]{scheduling3.png}};
%Image [id:dp861567934967991] 
\draw (72.5,366.54) node  {\includegraphics[width=69.9pt,height=52.13pt]{scheduling1.png}};
%Straight Lines [id:da8893545626007707] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50.27,355.65) -- (68.5,355.62) ;
%Straight Lines [id:da6736133784633598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (50.14,343.71) -- (68.36,343.69) ;
%Shape: Path Data [id:dp5726651567898824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (9.77,416.89) -- (136.6,435.14) -- (9.77,453.14) -- (9.77,416.89) -- cycle ;
%Shape: Right Triangle [id:dp33784874108023144] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10,546.8) -- (136.67,587.47) -- (10,587.47) -- cycle ;
%Shape: Rectangle [id:dp5311528806591074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31.39,467.47) -- (113.5,467.47) -- (113.5,526.25) -- (31.39,526.25) -- cycle ;
%Image [id:dp3071003462940052] 
\draw (203.77,499.82) node  {\includegraphics[width=99.07pt,height=98.32pt]{gap-dwave-k_0_seki.png}};
%Image [id:dp9942548339847936] 
\draw (335.87,499.82) node  {\includegraphics[width=99.08pt,height=98.32pt]{gap-dwave-k_1_seki.png}};
%Image [id:dp6891757251957457] 
\draw (467.97,499.82) node  {\includegraphics[width=99.08pt,height=98.32pt]{gap-dwave-k_2_seki.png}};
%Shape: Rectangle [id:dp25204218106113785] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=0.95 ] (156,452.72) -- (215.86,452.72) -- (215.86,510.47) -- (156,510.47) -- cycle ;
%Shape: Rectangle [id:dp47115427649610386] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (154,548.18) -- (173.72,548.18) -- (173.72,560.47) -- (154,560.47) -- cycle ;
%Straight Lines [id:da4794938875571091] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (156,510.47) -- (154,548.18) ;
%Straight Lines [id:da26791838127928824] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (215.86,510.47) -- (173.72,548.18) ;
%Image [id:dp9478729725551791] 
\draw (185.85,481.66) node  {\includegraphics[width=49.88pt,height=48.67pt]{gap-dwave-k_0_seki_zoom.png}};
%Shape: Rectangle [id:dp18756753495420664] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (156,452.72) -- (215.86,452.72) -- (215.86,510.47) -- (156,510.47) -- cycle ;
%Shape: Rectangle [id:dp1901481086648159] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=0.95 ] (289,452.92) -- (348.86,452.92) -- (348.86,510.67) -- (289,510.67) -- cycle ;
%Shape: Rectangle [id:dp4817013125741615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=0.95 ] (420,453.58) -- (479.86,453.58) -- (479.86,511.34) -- (420,511.34) -- cycle ;
%Straight Lines [id:da8365646422494435] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (289,510.67) -- (285,548.2) ;
%Straight Lines [id:da2910386967610502] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.86,510.67) -- (304.72,548.2) ;
%Straight Lines [id:da9326037699789397] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (420,511.34) -- (417.7,548.2) ;
%Straight Lines [id:da13997012745649928] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (479.86,511.34) -- (437.42,548.2) ;
%Image [id:dp619629541314509] 
\draw (318.74,481.88) node  {\includegraphics[width=49.88pt,height=48.67pt]{gap-dwave-k_1_seki_zoom.png}};
%Shape: Rectangle [id:dp6938619673413852] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (289,452.92) -- (348.86,452.92) -- (348.86,510.67) -- (289,510.67) -- cycle ;
%Image [id:dp550996855859554] 
\draw (449.85,482.55) node  {\includegraphics[width=49.88pt,height=48.67pt]{gap-dwave-k_2_seki_zoom.png}};
%Shape: Rectangle [id:dp19953513877853768] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (420,453.58) -- (479.86,453.58) -- (479.86,511.34) -- (420,511.34) -- cycle ;
%Image [id:dp7071056538582295] 
\draw (206.29,223.6) node  {\includegraphics[width=49.89pt,height=48.67pt]{fig_a_zoom.png}};
%Shape: Rectangle [id:dp516191939173214] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (176.42,194.6) -- (236.28,194.6) -- (236.28,252.35) -- (176.42,252.35) -- cycle ;
%Shape: Rectangle [id:dp7550796302837484] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (285,548.2) -- (304.72,548.2) -- (304.72,560.49) -- (285,560.49) -- cycle ;
%Shape: Rectangle [id:dp6179132622690445] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (417.7,548.2) -- (437.42,548.2) -- (437.42,560.49) -- (417.7,560.49) -- cycle ;
%Image [id:dp2827073836932781] 
\draw (72.9,496.56) node  {\includegraphics[width=69.9pt,height=52.13pt]{scheduling1.png}};
%Straight Lines [id:da17616412812882298] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (51.27,485.45) -- (69.49,485.42) ;
%Straight Lines [id:da5961352362663977] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (51.24,474.85) -- (69.46,474.83) ;

% Text Node
\draw (553.71,222.26) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize,rotate=-90]  {$\Delta ( s)$};
% Text Node
\draw (128.22,188.03) node   [align=left] {\begin{minipage}[lt]{11.31pt}\setlength\topsep{0pt}
(a)
\end{minipage}};
% Text Node
\draw (529.89,295.07) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (529.89,266.52) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$5$};
% Text Node
\draw (529.89,238.54) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$10$};
% Text Node
\draw (529.89,211.32) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$15$};
% Text Node
\draw (529.89,182.25) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$20$};
% Text Node
\draw (206.53,159.76) node    {$k_{0} =0$};
% Text Node
\draw (336.36,159.76) node    {$k_{0} =\pi $};
% Text Node
\draw (467.3,159.22) node    {$k_{0} =2\pi $};
% Text Node
\draw (529.89,426.59) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (529.89,405.03) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$4$};
% Text Node
\draw (529.89,382.34) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$8$};
% Text Node
\draw (529.89,359.2) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$12$};
% Text Node
\draw (529.89,334.61) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$16$};
% Text Node
\draw (556.26,352.35) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize,rotate=-90]  {$\Delta ( s)$};
% Text Node
\draw (126.89,316.78) node   [align=left] {\begin{minipage}[lt]{11.31pt}\setlength\topsep{0pt}
(b)
\end{minipage}};
% Text Node
\draw (128.31,443.88) node   [align=left] {\begin{minipage}[lt]{11.31pt}\setlength\topsep{0pt}
(c)
\end{minipage}};
% Text Node
\draw (149.07,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (168.91,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.2$};
% Text Node
\draw (191.8,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.4$};
% Text Node
\draw (214.18,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.6$};
% Text Node
\draw (236.33,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.8$};
% Text Node
\draw (260.87,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$1$};
% Text Node
\draw (203.9,569.46) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$s$};
% Text Node
\draw (281.2,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (301.04,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.2$};
% Text Node
\draw (323.53,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.4$};
% Text Node
\draw (345.64,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.6$};
% Text Node
\draw (369.12,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.8$};
% Text Node
\draw (392.33,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$1$};
% Text Node
\draw (335.58,569.75) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$s$};
% Text Node
\draw (413.25,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (433.75,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.2$};
% Text Node
\draw (456.25,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.4$};
% Text Node
\draw (479.03,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.6$};
% Text Node
\draw (501.17,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.8$};
% Text Node
\draw (525.04,560.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$1$};
% Text Node
\draw (468.81,570.03) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$s$};
% Text Node
\draw (36.42,396.12) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (73.09,395.81) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.5$};
% Text Node
\draw (110.91,396.04) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$1$};
% Text Node
\draw (74.6,406.45) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$s$};
% Text Node
\draw (35.98,269.86) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (72.65,269.55) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.5$};
% Text Node
\draw (110.47,269.79) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$1$};
% Text Node
\draw (74.16,280.19) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$s$};
% Text Node
\draw (71.1,215.6) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$A( s)$};
% Text Node
\draw (71.07,226.4) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$B( s)$};
% Text Node
\draw (70.36,343.69) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$A( s)$};
% Text Node
\draw (70.4,355.62) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$B( s)$};
% Text Node
\draw (32.2,265.57) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (32.2,238.91) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$5$};
% Text Node
\draw (32.2,212.25) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$10$};
% Text Node
\draw (32.2,392.82) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (32.23,366.5) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$0.5$};
% Text Node
\draw (32.17,339.84) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$1$};
% Text Node
\draw (529.89,311.88) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$20$};
% Text Node
\draw (529.89,557.42) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (529.89,535.04) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$4$};
% Text Node
\draw (529.89,512.2) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$8$};
% Text Node
\draw (529.89,488.91) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$12$};
% Text Node
\draw (529.89,464.16) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$16$};
% Text Node
\draw (529.89,441.28) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$20$};
% Text Node
\draw (556.38,481.26) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize,rotate=-90]  {$\Delta ( s)$};
% Text Node
\draw (591.43,225.12) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$N_{\mathrm{DOF}}$};
% Text Node
\draw (585,532.82) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$2$};
% Text Node
\draw (585,516.11) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$3$};
% Text Node
\draw (585,499.39) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$4$};
% Text Node
\draw (585,482.67) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$5$};
% Text Node
\draw (585,465.96) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$6$};
% Text Node
\draw (585,449.24) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$7$};
% Text Node
\draw (585,432.52) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$8$};
% Text Node
\draw (585,415.81) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$9$};
% Text Node
\draw (585,399.09) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$10$};
% Text Node
\draw (585,382.37) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$11$};
% Text Node
\draw (585,365.66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$12$};
% Text Node
\draw (585,348.94) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$13$};
% Text Node
\draw (585,332.22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$14$};
% Text Node
\draw (585,315.51) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$15$};
% Text Node
\draw (585,298.79) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$16$};
% Text Node
\draw (585,282.08) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$17$};
% Text Node
\draw (585,265.36) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$18$};
% Text Node
\draw (585,248.02) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$19$};
% Text Node
\draw (585,231.3) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$20$};
% Text Node
\draw (35.86,527.12) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (72.53,526.81) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0.5$};
% Text Node
\draw (110.35,527.04) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$1$};
% Text Node
\draw (74.03,537.45) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$s$};
% Text Node
\draw (70.5,473.49) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$A( s)$};
% Text Node
\draw (70.5,485.42) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$B( s)$};
% Text Node
\draw (32.2,523.82) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (32.2,497.5) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$0.5$};
% Text Node
\draw (32.2,470.84) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$1$};
% Text Node
\draw (73.5,208.31) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$H( s) =H_{\mathrm{DWave}}$};
% Text Node
\draw (73.5,335.31) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$H( s) =H_{\mathrm{lin}}$};
% Text Node
\draw (73.55,465.76) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$H( s) =H_{\mathrm{af}}$};


\end{tikzpicture}


==> pannel_gevp_new.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1.04pt,y=0.83pt,yscale=250,xscale=250]

\definecolor{color_1}{HTML}{fc8961} % '#000000' black color
\definecolor{color_2}{HTML}{b73779} % '#000000' black color
\definecolor{color_3}{HTML}{51127c} % '#000000' black color


\definecolor{color_1}{HTML}{4575b4} % '#000000' black color
\definecolor{color_2}{HTML}{fdae61} % '#000000' black color
\definecolor{color_3}{HTML}{d73027} % '#000000' black color


%---
% u
%---

%\draw [thin, dashed] (0.465,0+0.5 -0.500 + 0.225) --  (0.58 ,0 + 0.5 + 0.235);
%\draw [thin, dashed] (0.465,0+0.5 - 0.75 - 0.225) -- (0.58 ,0 - 1.0 - 0.235);

\node at (0.2,0.12) {\includegraphics[width=0.418\linewidth]{u_N=10_p=1_gevp_QA.png}};
\node at (0.2,-0.12) {\includegraphics[width=0.418\linewidth]{u_N=2_p=5_gevp_QA.png}};
\node[anchor=west] at (-0.18, 0.04) {\textcolor{blue}{$N = 10$, $p=1$}};
\node[anchor=west] at (-0.18, 0.04-0.24) {\textcolor{blue}{$N = 2$, $p=5$}};



% --- First row ---
%---
% cost
%---
\node at (0.8,0) {\includegraphics[width=0.22\linewidth]{cost_gevp_N=10_p=1_heterogeneous.png}};

%---
% residue
%---
\node at (1.2,0) {\includegraphics[width=0.22\linewidth]{cost_gevp_N=2_p=5_heterogeneous.png}};










%--
% Labels
%--
% u
\node at (-0.145 + 0*0.69/5, -0.265) {0};
\node at (-0.145 + 1*0.69/5, -0.265) {0.2};
\node at (-0.145 + 2*0.69/5, -0.265) {0.4};
\node at (-0.145 + 3*0.69/5, -0.265) {0.6};
\node at (-0.145 + 4*0.69/5, -0.265) {0.8};
\node at (-0.145 + 5*0.69/5, -0.265) {1};
\node at (-0.145 + 2.5*0.69/5, -0.30) {$x$};

\node[anchor=east] at (-0.18, -0.53*0 + 0.02) {$-1$};
\node[anchor=east] at (-0.18, -0.53*0 + 0.10) {$0$};
\node[anchor=east] at (-0.18, -0.53*0 + 0.18) {$1$};
\node[anchor=east] at (-0.18, -0.53*0 + 0.02 - 0.24) {$-1$};
\node[anchor=east] at (-0.18, -0.53*0 + 0.10 - 0.24) {$0$};
\node[anchor=east] at (-0.18, -0.53*0 + 0.18 - 0.24) {$1$};
\node[rotate=90] at (-0.18 - 0.10, 0-0.53*0) {$\phi(x)$};


% res
\node[anchor=west] at (1.39, -0.2 + 0*0.4/2) {$10^{-8}$};
\node[anchor=west] at (1.39, -0.2 + 1*0.4/2) {$10^{-4}$};
\node[anchor=west] at (1.39, -0.2 + 2*0.4/2) {$10^{0}$};
\node[rotate=270] at (1.50, -0.2 + 1*0.4/2) {Residual};


% iteration
\node at (0.63 + 0*0.34/2, -0.265) {0};
\node at (0.63 + 1*0.34/2, -0.265) {12};
\node at (0.63 + 2*0.34/2, -0.265) {24};
\node at (0.63 + 1*0.34/2, -0.30) {Iteration number};

\node at (0.63 + 0*0.34/2 + 0.400, -0.265) {0};
\node at (0.63 + 1*0.34/2 + 0.400, -0.265) {12};
\node at (0.63 + 2*0.34/2 + 0.400, -0.265) {24};
\node at (0.63 + 1*0.34/2 + 0.400, -0.30) {Iteration number};

%--
% Legend 
%--
\draw[thin, fill=gray, opacity=0.1] (-0.2, 0.385+ 0.02) rectangle (0.82, 0.25+ 0.02);
\draw[thin, black] (-0.2, 0.385+ 0.02) rectangle (0.82, 0.25+ 0.02);



\node[anchor=west] at (-0.2, 0-0.1 -0.500+0.2 +0.74+ 0.02) {\scriptsize\ding{108}\normalsize{$N = 10$, $p=1$ (ACAE)}};
\node[anchor=west] at (-0.2, 0 -0.05*1-0.1 -0.500+0.2 +0.74+ 0.02) {\textcolor{black}{\footnotesize \ding{53}}\normalsize{$N = 10$, $p=1$ (AQAE)}};

\node[anchor=west] at (-0.2+0.45, 0 -0.05*0-0.1 -0.500+0.2 +0.74+ 0.02) {\footnotesize \ding{72}\normalsize$N = 2$, $p=5$ (ACAE)};
\node[anchor=west] at (-0.2+0.45, 0 -0.05*1-0.1 -0.500+0.2 +0.74+ 0.02) {\textcolor{black}{+}\normalsize$N = 2$, $p=5$ (AQAE)};


\node at (0.6 + 0.1, - 0-0.1 -0.500+0.2 +0.74+ 0.01+ 0.02) {\scriptsize \textcolor{color_1}{\ding{108}}};
\node[anchor=west] at (0.6+ 0.1, -0-0.1 -0.500+0.2 +0.74+ 0.01+ 0.02) {$n=0$};
\node at (0.6+ 0.1, -0.033*1-0.1 -0.500+0.2 +0.74+ 0.01+ 0.02) {\scriptsize \textcolor{color_2}{\ding{108}}};
\node[anchor=west] at (0.6+ 0.1, -0 -0.033*1-0.1 -0.500+0.2 +0.74+ 0.01+ 0.02) {$n=1$};
\node at (0.6+ 0.1,  - 0 -0.033*2-0.1 -0.500+0.2 +0.74+ 0.01+ 0.02) {\scriptsize \textcolor{color_3}{\ding{108}}};
\node[anchor=west] at (0.6+ 0.1, -0 -0.033*2-0.1 -0.500+0.2 +0.74+ 0.01+ 0.02) {$n=2$};






\end{tikzpicture}

==> pannel_helmholtz_new.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1.04pt,y=0.83pt,yscale=250,xscale=250]

\definecolor{color_1}{HTML}{fde725} % '#000000' black color
\definecolor{color_2}{HTML}{90d743} % '#000000' black color
\definecolor{color_3}{HTML}{35b779} % '#000000' black color
\definecolor{color_4}{HTML}{21918c} % '#000000' black color
\definecolor{color_5}{HTML}{31688e} % '#000000' black color
\definecolor{color_6}{HTML}{443983} % '#000000' black color
\definecolor{color_7}{HTML}{440154} % '#000000' black color

%---
% u
%---

%\draw [thin, dashed] (0.465,0+0.53 -0.5000 + 0.225) --  (0.538 ,0 + 0.53 + 0.235);
%\draw [thin, dashed] (0.465,0+0.53 - 0.75 - 0.225) -- (0.538 ,0 - 1.0 - 0.235);


% --- First row ---
\node at (0.2,0.12) {\includegraphics[width=0.418\linewidth]{u_N=10_p=1_k=0.0_k_r=1.9748417658131499_QA.png}};
\node at (0.2,-0.12) {\includegraphics[width=0.418\linewidth]{u_N=2_p=5_k=0.0_k_r=1.9748417658131499_QA.png}};


%\draw[gray] (0, -1*0.53/2) -- (1.2, -1*0.53/2);
%\draw[gray] (0, -2*0.53/2) -- (1.2, -2*0.53/2);
%\draw[gray] (0, -3*0.53/2) -- (1.2, -3*0.53/2);
%---
% cost p=1
%---
\node at (0.8,0) {\includegraphics[width=0.2218\linewidth]{cost_k=0.0_k_r=1.9748417658131499_N_elm=10_p=1.png}};

%---
% cost p=5
%---
\node at (1.2,0) {\includegraphics[width=0.2218\linewidth]{cost_k=0.0_k_r=1.9748417658131499_N_elm=2_p=5.png}};



% --- 2nd row ---
\node at (0.2,0.12 -0.53) {\includegraphics[width=0.418\linewidth]{u_N=10_p=1_k=3.141592653589793_k_r=1.9748417658131499_QA.png}};
\node at (0.2,-0.12 -0.53) {\includegraphics[width=0.418\linewidth]{u_N=2_p=5_k=3.141592653589793_k_r=1.9748417658131499_QA.png}};

%---
% cost p=1
%---
\node at (0.8,0-0.53) {\includegraphics[width=0.2218\linewidth]{cost_k=3.141592653589793_k_r=1.9748417658131499_N_elm=10_p=1.png}};

%---
% cost p=5
%---
\node at (1.2,0-0.53) {\includegraphics[width=0.2218\linewidth]{cost_k=3.141592653589793_k_r=1.9748417658131499_N_elm=2_p=5.png}};




% --- 2nd row ---
\node at (0.2,0.12 -0.53 -0.53) {\includegraphics[width=0.418\linewidth]{u_N=10_p=1_k=6.283185307179586_k_r=1.9748417658131499_QA.png}};
\node at (0.2,-0.12 -0.53 -0.53) {\includegraphics[width=0.418\linewidth]{u_N=2_p=5_k=6.283185307179586_k_r=1.9748417658131499_QA.png}};

%---
% cost p=1
%---
\node at (0.8,0-0.53-0.53) {\includegraphics[width=0.2218\linewidth]{cost_k=6.283185307179586_k_r=1.9748417658131499_N_elm=10_p=1.png}};

%---
% cost p=5
%---
\node at (1.2,0-0.53-0.53) {\includegraphics[width=0.2218\linewidth]{cost_k=6.283185307179586_k_r=1.9748417658131499_N_elm=2_p=5.png}};










%--
% Labels
%--
% u
\node at (-0.145 + 0*0.69/5, -0.265 -2*0.53) {0};
\node at (-0.145 + 1*0.69/5, -0.265 -2*0.53) {0.2};
\node at (-0.145 + 2*0.69/5, -0.265 -2*0.53) {0.4};
\node at (-0.145 + 3*0.69/5, -0.265 -2*0.53) {0.6};
\node at (-0.145 + 4*0.69/5, -0.265 -2*0.53) {0.8};
\node at (-0.145 + 5*0.69/5, -0.265 -2*0.53) {1};
\node at (-0.145 + 2.5*0.69/5, -0.30 -2*0.53) {$x$};




\node[anchor=east] at (-0.18, -0.53*0 + 0.04) {$0$};
\node[anchor=east] at (-0.18, -0.53*0 + 0.16) {$0.1$};
\node[anchor=east] at (-0.18, -0.53*0 - 0.24 + 0.05) {$0$};
\node[anchor=east] at (-0.18, -0.53*0 - 0.24 + 0.16) {$0.1$};
\node[rotate=90] at (-0.18 - 0.13, 0-0.53*0) {$\phi(x)$};

\node[anchor=east] at (-0.18, -0.53*1 + 0.05) {$-0.25$};
\node[anchor=east] at (-0.18, -0.53*1 + 0.12) {$0$};
\node[anchor=east] at (-0.18, -0.53*1 + 0.19) {$0.25$};
\node[anchor=east] at (-0.18, -0.53*1 - 0.24 + 0.01) {$-1$};
\node[anchor=east] at (-0.18, -0.53*1 - 0.24 + 0.12) {$0$};
\node[anchor=east] at (-0.18, -0.53*1 - 0.24 + 0.23) {$1$};
\node[rotate=90] at (-0.18 - 0.13, 0-0.53*1) {$\phi(x)$};

\node[anchor=east] at (-0.18, -0.53*2 + 0.02) {$-0.05$};
\node[anchor=east] at (-0.18, -0.53*2 + 0.11) {$0$};
\node[anchor=east] at (-0.18, -0.53*2 + 0.19) {$0.05$};
\node[anchor=east] at (-0.18, -0.53*2 - 0.24 + 0.11) {$0$};
\node[anchor=east] at (-0.18, -0.53*2 - 0.24 + 0.23) {$0.05$};
\node[rotate=90] at (-0.18 - 0.13, 0-0.53*2) {$\phi(x)$};


% res
\node[anchor=west] at (1.39, -0.2 + 0*0.4/2) {$10^{-8}$};
\node[anchor=west] at (1.39, -0.2 + 1*0.4/2) {$10^{-4}$};
\node[anchor=west] at (1.39, -0.2 + 2*0.4/2) {$10^{0}$};
\node[rotate=270] at (1.50, -0.2 + 1*0.4/2) {Residual};

\node[anchor=west] at (1.39, -0.2 + 0*0.4/2-0.53*1) {$10^{-8}$};
\node[anchor=west] at (1.39, -0.2 + 1*0.4/2-0.53*1) {$10^{-4}$};
\node[anchor=west] at (1.39, -0.2 + 2*0.4/2-0.53*1) {$10^{0}$};
\node[rotate=270] at (1.50, -0.2 + 1*0.4/2-0.53*1) {Residual};

\node[anchor=west] at (1.39, -0.2 + 0*0.4/2 -0.53*2) {$10^{-8}$};
\node[anchor=west] at (1.39, -0.2 + 1*0.4/2-0.53*2) {$10^{-4}$};
\node[anchor=west] at (1.39, -0.2 + 2*0.4/2-0.53*2) {$10^{0}$};
\node[rotate=270] at (1.50, -0.2 + 1*0.4/2-0.53*2) {Residual};


% iteration
\node at (0.63 + 0*0.34/2, -0.265 -2*0.53) {0};
\node at (0.63 + 1*0.34/2, -0.265 -2*0.53) {12};
\node at (0.63 + 2*0.34/2, -0.265 -2*0.53) {24};
\node at (0.63 + 1*0.34/2, -0.30 -2*0.53) {Iteration number};

\node at (0.63 + 0*0.34/2 + 0.400, -0.265 -2*0.53) {0};
\node at (0.63 + 1*0.34/2 + 0.400, -0.265 -2*0.53) {12};
\node at (0.63 + 2*0.34/2 + 0.400, -0.265 -2*0.53) {24};
\node at (0.63 + 1*0.34/2 + 0.400, -0.30 -2*0.53) {Iteration number};

%--
% Legend 
%--
\node[anchor=west] at (-0.18, 0.2) {\textcolor{blue}{$N = 10$, $p=1$}};
\node[anchor=west] at (-0.18, 0.2-0.24) {\textcolor{blue}{$N = 2$, $p=5$}};
\node[anchor=west] at (-0.18, 0.2 -0.53) {\textcolor{blue}{$N = 10$, $p=1$}};
\node[anchor=west] at (-0.18, 0.2-0.24-0.53) {\textcolor{blue}{$N = 2$, $p=5$}};
\node[anchor=west] at (-0.18, 0.04-0.53-0.53) {\textcolor{blue}{$N = 10$, $p=1$}};
\node[anchor=west] at (-0.18, 0.04-0.24-0.53-0.53) {\textcolor{blue}{$N = 2$, $p=5$}};



\draw[thin, fill=gray, opacity=0.1] (-0.2, 0.385+ 0.02) rectangle (1.15, 0.25+ 0.02);
\draw[thin, black] (-0.2, 0.385+ 0.02) rectangle (1.15, 0.25+ 0.02);



\node[anchor=west] at (-0.2, 0-0.1 -0.5000+0.2 +0.74+ 0.02) {\scriptsize\ding{108}\normalsize{$N = 10$, $p=1$ (ACAE)}};
\node[anchor=west] at (-0.2, 0 -0.05*1-0.1 -0.5000+0.2 +0.74+ 0.02) {\textcolor{red}{\footnotesize \ding{53}}\normalsize{$N = 10$, $p=1$ (AQAE)}};

\node[anchor=west] at (-0.2+0.45, 0 -0.05*0-0.1 -0.5000+0.2 +0.74+ 0.02) {\footnotesize \ding{72}\normalsize$N = 2$, $p=5$ (ACAE)};
\node[anchor=west] at (-0.2+0.45, 0 -0.05*1-0.1 -0.5000+0.2 +0.74+ 0.02) {\textcolor{red}{+}\normalsize$N = 2$, $p=5$ (AQAE)};


\node at (0.6 + 0.1, - 0-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {\scriptsize \textcolor{color_1}{\ding{108}}};
\node[anchor=west] at (0.6+ 0.1, -0-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {$D=2$};
\node at (0.6+ 0.1, -0.033*1-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {\scriptsize \textcolor{color_2}{\ding{108}}};
\node[anchor=west] at (0.6+ 0.1, -0 -0.033*1-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {$D=3$};
\node at (0.6+ 0.1,  - 0 -0.033*2-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {\scriptsize \textcolor{color_3}{\ding{108}}};
\node[anchor=west] at (0.6+ 0.1, -0 -0.033*2-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {$D=4$};

\node at (0.6+ 0.1 + 0.15, - 0-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {\scriptsize \textcolor{color_4}{\ding{108}}};
\node[anchor=west] at (0.6+ 0.1 + 0.15, -0-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {$D=5$};
\node at (0.6+ 0.1 + 0.15, -0.033*1-0.1 -0.5000+0.2 +0.74 +0.01+ 0.02) {\scriptsize \textcolor{color_5}{\ding{108}}};
\node[anchor=west] at (0.6+ 0.1 + 0.15, -0 -0.033*1-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {$D=6$};
\node at (0.6+ 0.1 + 0.15,  - 0 -0.033*2-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {\scriptsize \textcolor{color_6}{\ding{108}}};
\node[anchor=west] at (0.6+ 0.1 + 0.15, -0 -0.033*2-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {$D=7$};

\node at (0.6+ 0.1 + 0.30, - 0-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {\scriptsize \textcolor{color_7}{\ding{108}}};
\node[anchor=west] at (0.6+ 0.1 + 0.30, -0-0.1 -0.5000+0.2 +0.74+ 0.01+ 0.02) {$D=8$};


% (a), (b), (c)
\node[anchor=east] at (-0.33, 0) {(a)};
\node[anchor=east] at (-0.33, -0.53) {(b)};
\node[anchor=east] at (-0.33, -2*0.53) {(c)};

\end{tikzpicture}

==> pannel_perturbation_gevp_v2.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1.1pt,y=1.05pt,yscale=250/2,xscale=250/2]

\definecolor{color_1}{HTML}{fc8961} % '#000000' black color
\definecolor{color_2}{HTML}{b73779} % '#000000' black color
\definecolor{color_3}{HTML}{51127c} % '#000000' black color

\definecolor{color_1}{HTML}{4575b4} % '#000000' black color
\definecolor{color_2}{HTML}{fdae61} % '#000000' black color
\definecolor{color_3}{HTML}{d73027} % '#000000' black color
%---
% u
%---
\node at (1.185,0) {\includegraphics[width=0.7\linewidth]{residu_perturbation_N=10_p=1_gevp_v2.png}};
\node at (1.185, - 1*0.38) {\includegraphics[width=0.7\linewidth]{residu_perturbation_N=2_p=5_gevp_v2.png}};





\node at (0.42  + 0.19,-2.5*0.39 + 0.38) {0};
\node at (0.42  + 0.19+ 1*1.13/5 ,-2.5*0.39+ 0.38) {2};
\node at (0.42  + 0.19+ 2*1.13/5 ,-2.5*0.39+ 0.38) {4};
\node at (0.42  + 0.19+ 3*1.13/5 ,-2.5*0.39+ 0.38) {6};
\node at (0.42  + 0.19+ 4*1.13/5 ,-2.5*0.39+ 0.38) {8};
\node at (0.42  + 0.19+ 5*1.13/5 ,-2.5*0.39+ 0.38) {10};
\node at (0.42  + 0.19+ 2.5*1.13/5 ,-2.7*0.39+ 0.38) {$\sigma_\eta/|Q_\mathrm{max}|\times 10^3$};


\node[anchor=east] at (0.40  + 0.19, -0.40*0.38) {$10^{-8}$};
\node[anchor=east] at (0.40  + 0.19,  0.00*0.38) {$10^{-4}$};
\node[anchor=east] at (0.40  + 0.19, +0.40*0.38) {$10^{0}$};

\node[anchor=east] at (0.40  + 0.19, -0.40*0.39 - 1*0.38) {$10^{-8}$};
\node[anchor=east] at (0.40  + 0.19,  0.00*0.39 - 1*0.38) {$10^{-4}$};
\node[anchor=east] at (0.40  + 0.19, +0.40*0.39 - 1*0.38) {$10^{0}$};


%\node[rotate=90] at (0.25  + 0.10, 0 + 0.0 * 0.38) {Residual [-]};
\node[rotate=90] at (0.25  + 0.10, 0 - 0.5 * 0.38) {Relative residual};
%\node[rotate=90] at (0.25  + 0.10, 0 - 2.0 * 0.38) {Residual [-]};


\node[] at (0.45  + 0.19, 0 + 0.35 * 0.38) {(a)};
\node[] at (0.45  + 0.19, 0 - 0.65 * 0.38) {(b)};



\draw [draw=black, thin, fill=gray, opacity=0.1] (0.6, 0.41) rectangle (1.75, 0.25);
\draw [draw=black, thin] (0.6, 0.41) rectangle (1.75, 0.25);


\node[anchor=west] at (0.6, 0.36) {\footnotesize{\ding{72}} \normalsize{$N=2$, $p=5$}};
\node[anchor=west] at (0.6, 0.3) {\scriptsize{\ding{108}} \normalsize{$N=10$, $p=1$}};

\node[anchor=west] at (0.6 + 0.55, 0.36) {\textcolor{color_1}{\footnotesize{\ding{108}}} $n=0$};
\node[anchor=west] at (0.6 + 0.55, 0.30) {\textcolor{color_2}{\footnotesize{\ding{108}}} $n=1$};
\node[anchor=west] at (0.6 + 0.55 + 0.3, 0.36) {\textcolor{color_3}{\footnotesize{\ding{108}}} $n=2$};



\end{tikzpicture}

==> pannel_perturbation_helmholtz_v2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1.1pt,y=1.05pt,yscale=250/2,xscale=250/2]

\definecolor{color_1}{HTML}{fde725} % '#000000' black color
\definecolor{color_2}{HTML}{90d743} % '#000000' black color
\definecolor{color_3}{HTML}{35b779} % '#000000' black color
\definecolor{color_4}{HTML}{21918c} % '#000000' black color
\definecolor{color_5}{HTML}{31688e} % '#000000' black color
\definecolor{color_6}{HTML}{443983} % '#000000' black color
\definecolor{color_7}{HTML}{440154} % '#000000' black color
%---
% u
%---
\node at (1.185,0) {\includegraphics[width=0.7\linewidth]{residu_perturbation_k=0.0_v2.png}};
\node at (1.185, - 1*0.38) {\includegraphics[width=0.7\linewidth]{residu_perturbation_k=3.141592653589793_v2.png}};
\node at (1.185, - 2*0.38) {\includegraphics[width=0.7\linewidth]{residu_perturbation_k=6.283185307179586_v2.png}};





\node at (0.42  + 0.19,-2.5*0.39) {0};
\node at (0.42  + 0.19+ 1*1.13/5 ,-2.5*0.39) {2};
\node at (0.42  + 0.19+ 2*1.13/5 ,-2.5*0.39) {4};
\node at (0.42  + 0.19+ 3*1.13/5 ,-2.5*0.39) {6};
\node at (0.42  + 0.19+ 4*1.13/5 ,-2.5*0.39) {8};
\node at (0.42  + 0.19+ 5*1.13/5 ,-2.5*0.39) {10};
\node at (0.42  + 0.19+ 2.5*1.13/5 ,-2.7*0.39) {$\sigma_\eta/|Q_\mathrm{max}|\times 10^3$};


\node[anchor=east] at (0.415 + 0.19, -0.40*0.38) {$10^{-8}$};
\node[anchor=east] at (0.415 + 0.19,  0.00*0.38) {$10^{-4}$};
\node[anchor=east] at (0.415 + 0.19, +0.40*0.38) {$10^{0}$};

\node[anchor=east] at (0.415 + 0.19, -0.40*0.39 - 1*0.38) {$10^{-8}$};
\node[anchor=east] at (0.415 + 0.19,  0.00*0.39 - 1*0.38) {$10^{-4}$};
\node[anchor=east] at (0.415 + 0.19, +0.40*0.39 - 1*0.38) {$10^{0}$};

\node[anchor=east] at (0.415 + 0.19, -0.40*0.39 - 2*0.38) {$10^{-8}$};
\node[anchor=east] at (0.415 + 0.19,  0.00*0.39 - 2*0.38) {$10^{-4}$};
\node[anchor=east] at (0.415 + 0.19, +0.40*0.39 - 2*0.38) {$10^{0}$};

%\node[rotate=90] at (0.25  + 0.10, 0 + 0.0 * 0.38) {Residual [-]};
\node[rotate=90] at (0.25  + 0.10, 0 - 1.0 * 0.38) {Relative residual};
%\node[rotate=90] at (0.25  + 0.10, 0 - 2.0 * 0.38) {Residual [-]};


\node[] at (0.45  + 0.19, 0 + 0.35 * 0.38) {({a})};
%\node[] at (0.45  + 0.19, 0 + 0.35 * 0.38) {\textbf{A}};
\node[] at (0.45  + 0.19, 0 - 0.65 * 0.38) {({b})};
%\node[] at (0.45  + 0.19, 0 - 0.65 * 0.38) {\textbf{B}};
\node[] at (0.45  + 0.19, 0 - 1.65 * 0.38) {({c})};
%\node[] at (0.45  + 0.19, 0 - 1.65 * 0.38) {\textbf{C}};



\draw [draw=black, thin, fill=gray, opacity=0.1] (0.6, 0.41) rectangle (1.75, 0.25);
\draw [draw=black, thin] (0.6, 0.41) rectangle (1.75, 0.25);


\node[anchor=west] at (0.6, 0.36) {\footnotesize{\ding{72}} \normalsize{$N=2$, $p=5$}};
\node[anchor=west] at (0.6, 0.3) {\scriptsize{\ding{108}} \normalsize{$N=10$, $p=1$}};

\node[anchor=west] at (0.6 + 0.55, 0.36) {\textcolor{color_2}{\footnotesize{\ding{108}}} $D=3$};
\node[anchor=west] at (0.6 + 0.55, 0.30) {\textcolor{color_4}{\footnotesize{\ding{108}}} $D=5$};
\node[anchor=west] at (0.6 + 0.55 + 0.3, 0.36) {\textcolor{color_5}{\footnotesize{\ding{108}}} $D=6$};
\node[anchor=west] at (0.6 + 0.55 + 0.3, 0.30) {\textcolor{color_6}{\footnotesize{\ding{108}}} $D=7$};



\end{tikzpicture}

==> scalings.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,605); %set diagram left start at 0, and has height of 605

%Shape: Rectangle [id:dp012388638808586205] 
\draw   (516.92,202.47) -- (591.33,202.47) -- (591.33,265.14) -- (516.92,265.14) -- cycle ;
%Shape: Rectangle [id:dp24896052547646197] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.17,165.01) -- (175.93,165.01) -- (175.93,298.2) -- (33.17,298.2) -- cycle ;
%Shape: Rectangle [id:dp3675921422156766] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.9,165.01) -- (342.66,165.01) -- (342.66,298.2) -- (199.9,298.2) -- cycle ;
%Image [id:dp5256840241274018] 
\draw (104.55,231.65) node  {\includegraphics[width=119.85pt,height=112.88pt]{newscalingsA.png}};
%Image [id:dp0985008788930517] 
\draw (271.46,231.65) node  {\includegraphics[width=119.85pt,height=112.88pt]{newscalingsC.png}};
%Straight Lines [id:da40908673154402664] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (68.4,168.04) -- (168.97,270.78) ;
%Straight Lines [id:da7317982808262709] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (118.55,200.41) -- (168.83,243.76) ;
%Straight Lines [id:da45910091996668134] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (210.59,170.18) -- (336.3,269.71) ;
%Straight Lines [id:da9298641834674417] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (214.85,169.77) -- (336.73,248.84) ;
%Straight Lines [id:da9399303696468176] 
\draw [color={rgb, 255:red, 9; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (205.32,212.72) -- (337,277.74) ;
%Straight Lines [id:da4955597372206535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (518.21,211.47) -- (538.48,211.4) ;
%Straight Lines [id:da5852552780730428] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (518.6,233.43) -- (538.87,233.36) ;
%Straight Lines [id:da2770818089500867] 
\draw    (519.39,255.39) -- (539.65,255.33) ;
%Shape: Ellipse [id:dp04585967608820818] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (525.9,211.44) .. controls (525.9,210.35) and (526.9,209.47) .. (528.13,209.47) .. controls (529.36,209.47) and (530.36,210.35) .. (530.36,211.44) .. controls (530.36,212.53) and (529.36,213.42) .. (528.13,213.42) .. controls (526.9,213.42) and (525.9,212.53) .. (525.9,211.44) -- cycle ;
%Shape: Ellipse [id:dp6464320310316762] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (526.59,233.4) .. controls (526.59,232.31) and (527.59,231.43) .. (528.82,231.43) .. controls (530.05,231.43) and (531.05,232.31) .. (531.05,233.4) .. controls (531.05,234.5) and (530.05,235.38) .. (528.82,235.38) .. controls (527.59,235.38) and (526.59,234.5) .. (526.59,233.4) -- cycle ;
%Shape: Ellipse [id:dp36358260541246634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (527.29,255.37) .. controls (527.29,254.27) and (528.28,253.39) .. (529.51,253.39) .. controls (530.74,253.39) and (531.74,254.27) .. (531.74,255.37) .. controls (531.74,256.46) and (530.74,257.34) .. (529.51,257.34) .. controls (528.28,257.34) and (527.29,256.46) .. (527.29,255.37) -- cycle ;
%Image [id:dp25004931931546104] 
\draw (439.28,231.69) node  {\includegraphics[width=119.85pt,height=112.88pt]{newscalings_seki.png}};
%Straight Lines [id:da3929127130799255] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (371.88,200.91) -- (505.31,275.59) ;
%Straight Lines [id:da7473565662509843] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (370.69,190.61) -- (508.31,254.32) ;

% Text Node
\draw (540.48,211.4) node [anchor=west] [inner sep=0.75pt]    {$k_{0} =0$};
% Text Node
\draw (540.87,233.36) node [anchor=west] [inner sep=0.75pt]    {$k_{0} =\pi $};
% Text Node
\draw (541.65,255.33) node [anchor=west] [inner sep=0.75pt]    {$k_{0} =2\pi $};
% Text Node
\draw (19.69,167.5) node   [align=left] {\begin{minipage}[lt]{10.87pt}\setlength\topsep{0pt}
(a)
\end{minipage}};
% Text Node
\draw (186.59,167.5) node   [align=left] {\begin{minipage}[lt]{10.87pt}\setlength\topsep{0pt}
(b)
\end{minipage}};
% Text Node
\draw (136.32,299.39) node [anchor=north] [inner sep=0.75pt]    {$10$};
% Text Node
\draw (297.9,298.72) node [anchor=north] [inner sep=0.75pt]    {$10$};
% Text Node
\draw (95.89,273.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\varpropto N_{\mathrm{DOF}}^{-0.83}$};
% Text Node
\draw (78.13,169.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\varpropto N_{\mathrm{DOF}}^{-1.36}$};
% Text Node
\draw (115.77,189.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\varpropto N_{\mathrm{DOF}}^{-1.18}$};
% Text Node
\draw (236.94,257.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\varpropto N_{\mathrm{DOF}}^{-0.80}$};
% Text Node
\draw (226.07,172.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\varpropto N_{\mathrm{DOF}}^{-1.16}$};
% Text Node
\draw (271.46,194.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\varpropto N_{\mathrm{DOF}}^{-1.07}$};
% Text Node
\draw (104.06,304.6) node [anchor=north] [inner sep=0.75pt]    {$N_{\mathrm{DOF}}$};
% Text Node
\draw (269,304.6) node [anchor=north] [inner sep=0.75pt]    {$N_{\mathrm{DOF}}$};
% Text Node
\draw (7.27,208.39) node [anchor=east] [inner sep=0.75pt]  [rotate=-270]  {$\Delta _{\mathrm{min}}$};
% Text Node
\draw (200.18,214.87) node [anchor=east] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (33.46,225.91) node [anchor=east] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (393.66,244.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\varpropto N_{\mathrm{DOF}}^{-0.91}$};
% Text Node
\draw (414.81,199.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\varpropto N_{\mathrm{DOF}}^{-0.76}$};
% Text Node
\draw (471.38,299.76) node [anchor=north] [inner sep=0.75pt]    {$10$};
% Text Node
\draw (437.58,305.64) node [anchor=north] [inner sep=0.75pt]    {$N_{\mathrm{DOF}}$};
% Text Node
\draw (355.39,167.54) node   [align=left] {\begin{minipage}[lt]{10.87pt}\setlength\topsep{0pt}
(c)
\end{minipage}};
% Text Node
\draw (368.65,207.39) node [anchor=east] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (104.1,161.31) node [anchor=south] [inner sep=0.75pt]    {$H( s) =H_{\mathrm{DWave}}$};
% Text Node
\draw (273.1,161.31) node [anchor=south] [inner sep=0.75pt]    {$H( s) =H_{\mathrm{lin}}$};
% Text Node
\draw (437.55,161.3) node [anchor=south] [inner sep=0.75pt]    {$H( s) =H_{\mathrm{af}}$};


\end{tikzpicture}

